An ultrasensitive and multispectral refractive index sensor design based on quad-supercell metamaterials

Plasmonic metamaterials support the localized surface plasmon resonance (LSPR), which is sensitive to the change in the dielectric environment and highly desirable for ultrasensitive biochemical sensing. In this work, a novel design of supercell metamaterials of four mutually rotating split ring resonators (SRRs) is proposed, where simultaneous excitations of odd (N=1 and N = 3) and even (N=2) resonance modes are realized due to additional asymmetry from the rotation and show insensitivity to two orthogonal polarizations. The full utilization of these three resonance dips show bright prospects for multispectral application. As a refractive index (RI) sensor, ultrahigh sensitivities ~1000nm/RIU for LC mode (N=1) and ~500nm/RIU for plasmon mode (N=2) are obtained in near infrared (NIR) spectrum.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

